Quantum time-marching algorithms for solving linear transport problems including boundary conditions

This article presents the first complete application of a quantum time-marching algorithm for simulating multidimensional linear transport phenomena with arbitrary boundaries, whereby the success probabilities are problem intrinsic. The method adapts the linear combination of unitaries algorithm to block encode the diffusive dynamics, while arbitrary boundary conditions are enforced by the method of images only at the cost of one additional qubit per spatial dimension. As an alternative to the non-periodic reflection, the direct encoding of Neumann conditions by the unitary decomposition of the discrete time-marching operator is proposed. All presented algorithms indicate optimal success probabilities while maintaining linear time complexity, thereby securing the practical applicability of the quantum algorithm on fault-tolerant quantum computers. The proposed time-marching method is demonstrated through state-vector simulations of the heat equation in combination with Neumann, Dirichlet, and mixed boundary conditions.

==> Figures/01-LCU-Diff_S0.tex <==
\begin{quantikz}[row sep=0.01cm, column sep=0.4cm]
\ghost{} & \gategroup[wires=3, steps=3, style={dashed, rounded corners, fill=black!10, inner xsep=2pt}, background]{$S_0$} & \qw       & \targ{}    & \qw \\
\ghost{} & \qw                                                                                                             & \targ{}   & \control{} & \qw \\
         & \gate{X}                                                                                                        & \ctrl{-1} & \ctrl{-2}  & \qw 
\end{quantikz}


==> Figures/01-LCU-Diff_S0Dagger.tex <==
\begin{quantikz}[row sep=0.01cm, column sep=0.4cm]
    \ghost{} & \targ{} \gategroup[wires=3, steps=3, style={dashed, rounded corners, fill=black!10, inner xsep=2pt}, background]{$S_0^\dagger$} & \qw       & \qw      & \qw \\
    \ghost{} & \control{}                                                                                                              & \targ{}   & \qw      & \qw \\
             & \ctrl{-2}                                                                                                               & \ctrl{-1} & \gate{X} & \qw 
\end{quantikz}


==> Figures/02-Ham_Sim.tex <==
\begin{quantikz} [classical gap=0.10cm, row sep=0.01cm] %[column sep=0.3cm,row sep=0.01cm]
\lstick[2]{$\ket{\psi^0}$} \setwiretype{b}        &   \gate[wires=4][1.0cm]{U} & \setwiretype{b} \rstick[2]{$\;\ket{\psi^t}$} \\
                           \setwiretype{n} \vdots &                            & \vdots \setwiretype{n} \\
                           \setwiretype{n}        &                            &  \setwiretype{n}
\end{quantikz}


==> Figures/03-Ums.tex <==
\begin{quantikz}[row sep=0.2cm, column sep=0.4cm, classical gap=0.10cm]
    \lstick{\ket{0}}       & \gate[wires=2]{U_{\text{M}}} & [0.6cm] \ghost{X}                   & \meter{} & \rstick{\ket{0}} \\
    \lstick{\ket{\psi^t}}  & \setwiretype{b}     & \rstick{$M/\alpha \, \ket{\psi^t}$} & \setwiretype{n}  \\
\end{quantikz}

\begin{quantikz}[row sep=0.2cm, column sep=0.4cm, classical gap=0.10cm]
    \lstick{\ket{0}}       & \gate[wires=2]{\hat{U}_{\text{M}}} & \gate[]{X}                                  & \meter{}             & \rstick{\ket{0}} \\
    \lstick{\ket{\psi^t}}  & \setwiretype{b}           & \rstick{$\approx M/\alpha \, \ket{\psi^t}$} & \setwiretype{n} \\
\end{quantikz}
 

==> Figures/04-LCU_Heat_1D.tex <==
\begin{quantikz}[row sep=0.01cm, column sep=0.35cm]
\lstick{\ket{0}}      & \gate[2]{V_k} & \ctrl[open]{1} \gategroup[wires=5, steps=4, style={dashed, rounded corners, fill=black!10, inner xsep=2pt}, background]{$U_\text{c}$} & \ctrl[open]{1} & \ctrl{1}       & \ctrl{1}      & \gate[2]{V_k^{\dagger}}  & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}      & \qw           & \ctrl[open]{1}                                                                                                                 & \ctrl{1}       & \ctrl[open]{1} & \ctrl{1}      & \qw                      & \meter{} & \rstick{\ket{0}} \\
\lstick{}             & \qw           & \gate[3]{U_0}                                                                                                                  & \gate[3]{U_1}  & \gate[3]{U_2}  & \gate[3]{U_3} & \qw                      & \qw \\
\lstick{\ket{\phi^t}} & \ghost{}      & \qw                                                                                                                            & \qw            & \qw            & \qw           & \qw                      & \rstick{\ket{\phi^{t+1}}} \\
\lstick{}             & \qw           & \qw                                                                                                                            & \qw            & \qw            & \qw           & \qw                      & \qw
\end{quantikz}


==> Figures/05-LCU_2D.tex <==
\begin{quantikz}[row sep=0.01cm, column sep=0.4cm]
\lstick{\ket{0}}      & \gate[3]{V_k} & \ctrl[open]{1} \gategroup[wires=6, steps=8, style={dashed, rounded corners, fill=black!10, inner xsep=2pt}, background]{$U_\text{c}$} & \ctrl[open]{1}       & \ctrl[open]{1} & \ctrl[open]{1}       & \ctrl{1} & \ctrl{1}       & \ctrl{1} & \ctrl{1}      & \gate[3]{V_k^{\dagger}} & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}      &               & \ctrl[open]{1}                                                                                                                 & \ctrl[open]{1} & \ctrl{1}       & \ctrl{1}       & \ctrl[open]{1} & \ctrl[open]{1} & \ctrl{1}       & \ctrl{1}      & \qw                     & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}      &               & \ctrl[open]{1}                                                                                                                 & \ctrl{1} & \ctrl[open]{1} & \ctrl{1} & \ctrl[open]{1}       & \ctrl{1}       & \ctrl[open]{1}       & \ctrl{1}      & \qw                     & \meter{} & \rstick{\ket{0}} \\
                      & \qw           & \gate[3]{U_0}                                                                                                                  & \gate[3]{U_1}  & \gate[3]{U_2}  & \gate[3]{U_3}  & \gate[3]{U_4}  & \gate[3]{U_5}  & \gate[3]{U_6}  & \gate[3]{U_7} & \qw                     & \qw \\
\lstick{\ket{\phi^t}} & \qw           & \qw                                                                                                                            & \qw            & \qw            & \qw            & \qw            & \qw            & \qw            & \qw           & \qw                     & \qw \rstick{\ket{\phi^{t+1}}} \\
                      & \qw           & \qw                                                                                                                            & \qw            & \qw            & \qw            & \qw            & \qw            & \qw            & \qw           & \qw                     & \qw
\end{quantikz}


==> Figures/06-LCU-Diff_NoRefl_S1.tex <==
\begin{quantikz}[row sep=0.01cm, column sep=0.4cm]
    \ghost{} & \gategroup[wires=3, steps=1, style={dashed, rounded corners, fill=black!10, inner xsep=2pt}, background]{} & \qw \\
    \ghost{} & \qw                                                                                                        & \qw \\
             & \gate{X}                                                                                                   & \qw
\end{quantikz}


==> Figures/06-LCU-Diff_NoRefl_S2.tex <==
\begin{quantikz}[row sep=0.01cm, column sep=0.4cm]
    \ghost{} & \gategroup[wires=3, steps=8, style={dashed, rounded corners, fill=black!10, inner xsep=2pt}, background]{} & \qw       &          & \ctrl{1} & \ctrl{2} & \targ{}    & \ctrl{2} & \ctrl{1} & \qw \\
    \ghost{} & \ctrl{1}                                                                                                        & \targ{}   & \ctrl{1} & \targ{}  &          & \control{} &          & \targ{}  & \qw \\
             & \targ{}                                                                                                         & \ctrl{-1} & \targ{}  &          & \targ{}  & \ctrl{-2}  & \targ{}  &          & \qw
\end{quantikz}



==> Figures/07-PDE_Reflec_1D.tex <==
\begin{quantikz}[row sep=0.05cm, column sep=0.5cm]
\lstick{\ket{0}}         & \qw         & \qw                                                                                                                                                                                               & \qw      & \qw      & \qw      & \gate[2]{V_k} & \gate[wires=6,style={dashed,rounded corners,fill=black!10},background]{U_\text{c}} & \gate[2]{V_k^{\dagger}} & \qw      & \qw      & \qw      & \qw                                                                                                                                                                                               & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}         & \qw         & \qw                                                                                                                                                                                               & \qw      & \qw      & \qw      & \qw           & \qw                                                                         & \qw                     & \qw      & \qw      & \qw      & \qw                                                                                                                                                                                               & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}         & \gate[1]{H} & \gate[1]{Z} \gategroup[wires=1, steps=1, style={dotted, rounded corners, fill=blue!10, inner xsep=3pt, inner ysep=1pt}, label style={label position=below, yshift=-3.5ex}, background]{Dirichlet} & \ctrl{1} & \ctrl{2} & \ctrl{3} & \qw           & \qw                                                                         & \qw                     & \ctrl{3} & \ctrl{2} & \ctrl{1} & \gate[1]{Z} \gategroup[wires=1, steps=1, style={dotted, rounded corners, fill=blue!10, inner xsep=3pt, inner ysep=1pt}, label style={label position=below, yshift=-3.5ex}, background]{Dirichlet} & \gate[1]{H} & \meter{} & \rstick{\ket{0}} \\
\lstick[3]{\ket{\phi^t}} & \qw         & \qw                                                                                                                                                                                               & \targ{}  & \qw      & \qw      & \qw           & \qw                                                                         & \qw                     & \qw      & \qw      & \targ{}  & \qw                                                                                                                                                                                               & \qw         & \rstick[3]{\ket{\phi^{t+1}}} \\
\lstick{}                & \qw         & \qw                                                                                                                                                                                               & \qw      & \targ{}  & \qw      & \qw           & \qw                                                                         & \qw                     & \qw      & \targ{}  & \qw      & \qw                                                                                                                                                                                               & \qw         & \qw \\
\lstick{}                & \qw         & \qw                                                                                                                                                                                               & \qw      & \qw      & \targ{}  & \qw           & \qw                                                                         & \qw                     & \targ{}  & \qw      & \qw      & \qw                                                                                                                                                                                               & \qw         & \qw
\end{quantikz}


==> Figures/08-PDE_Reflec_2D.tex <==
\begin{quantikz}[row sep=0.05cm, column sep=0.2cm]
\lstick{\ket{0}}                 &             &                                                                                                                                                                                                   &          &          &             &          &          &          &          &          & \gate[3]{V_k} & \gate[wires=9,style={dashed,rounded corners,fill=black!10}, background]{U_\text{c}} & \gate[3]{V_k^{\dagger}} &          &          &          &          &          &             &          &          & \qw                                                                                                                                                                                               & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}                 &             &                                                                                                                                                                                                   &          &          &             &          &          &          &          &          &               &                                                                              &                         &          &          &          &          &          &             &          &          & \qw                                                                                                                                                                                               & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}                 &             &                                                                                                                                                                                                   &          &          &             &          &          &          &          &          &               &                                                                              &                         &          &          &          &          &          &             &          &          & \qw                                                                                                                                                                                               & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}                 &             &                                                                                                                                                                                                   &          &          & \gate[1]{H} & \ctrl{1} & \ctrl{2} & \ctrl{3} & \ctrl{4} & \ctrl{5} &               &                                                                              &                         & \ctrl{5} & \ctrl{4} & \ctrl{3} & \ctrl{2} & \ctrl{1} & \gate[1]{H} &          &          & \qw                                                                                                                                                                                               & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick[5]{\ket{\tilde{\phi}_t}} &             &                                                                                                                                                                                                   &          &          &             & \targ{}  &          &          &          &          &               &                                                                              &                         &          &          &          &          & \targ{}  &             &          &          & \qw                                                                                                                                                                                               & \qw         & \rstick[5]{\ket{\tilde{\phi}_{t+1}}} \\
                                 &             &                                                                                                                                                                                                   &          &          &             &          & \targ{}  &          &          &          &               &                                                                              &                         &          &          &          & \targ{}  &          &             &          &          & \qw                                                                                                                                                                                               &             &  \\
                                 & \gate[1]{H} & \gate[1]{Z} \gategroup[wires=1, steps=1, style={dotted, rounded corners, fill=blue!10, inner xsep=0pt, inner ysep=1pt}, label style={label position=above, yshift=-0.0ex}, background]{Dirichlet} & \ctrl{1} & \ctrl{2} &             &          &          & \targ{}  &          &          &               &                                                                              &                         &          &          & \targ{}  &          &          &             & \ctrl{2} & \ctrl{1} & \gate[1]{Z} \gategroup[wires=1, steps=1, style={dotted, rounded corners, fill=blue!10, inner xsep=0pt, inner ysep=1pt}, label style={label position=above, yshift=-0.0ex}, background]{Dirichlet} & \gate[1]{H} &  \\
                                 &             &                                                                                                                                                                                                   & \targ{}  &          &             &          &          &          & \targ{}  &          &               &                                                                              &                         &          & \targ{}  &          &          &          &             &          & \targ{}  & \qw                                                                                                                                                                                               &             &  \\
                                 &             &                                                                                                                                                                                                   &          & \targ{}  &             &          &          &          &          &  \targ{} &               &                                                                              &                         & \targ{}  &          &          &          &          &             & \targ{}  &          & \qw                                                                                                                                                                                               &             & 
\end{quantikz}


==> Figures/09-PDE_Reflec_2D.tex <==
\begin{quantikz}[row sep=0.05cm, column sep=0.2cm]
\lstick{\ket{0}}                 &             &          &          &             &             &          &          &          &          &          & \gate[3]{V_k} & \gate[wires=9,style={dashed,rounded corners,fill=black!10}, background]{U_\text{c}} & \gate[3]{V_k^{\dagger}} &          &          &          &          &          &             &             &          &          & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}                 &             &          &          &             &             &          &          &          &          &          &               &                                                                              &                         &          &          &          &          &          &             &             &          &          & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}                 &             &          &          &             &             &          &          &          &          &          &               &                                                                              &                         &          &          &          &          &          &             &             &          &          & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick{\ket{0}}                 &             &          &          & \gate[1]{H} & \gate[1]{Z} & \ctrl{1} & \ctrl{2} & \ctrl{3} & \ctrl{4} & \ctrl{5} &               &                                                                              &                         & \ctrl{5} & \ctrl{4} & \ctrl{3} & \ctrl{2} & \ctrl{1} & \gate[1]{Z} & \gate[1]{H} &          &          & \qw         & \meter{} & \rstick{\ket{0}} \\
\lstick[5]{\ket{\tilde{\phi}_t}} &             &          &          &             &             & \targ{}  &          &          &          &          &               &                                                                              &                         &          &          &          &          & \targ{}  &             &             &          &          & \qw         & \rstick[5]{\ket{\tilde{\phi}_{t+1}}} \\
                                 &             &          &          &             &             &          & \targ{}  &          &          &          &               &                                                                              &                         &          &          &          & \targ{}  &          &             &             &          &          &             & \\
                                 & \gate[1]{H} & \ctrl{1} & \ctrl{2} &             &             &          &          & \targ{}  &          &          &               &                                                                              &                         &          &          & \targ{}  &          &          &             &             & \ctrl{2} & \ctrl{1} & \gate[1]{H} & \\
                                 &             & \targ{}  &          &             &             &          &          &          & \targ{}  &          &               &                                                                              &                         &          & \targ{}  &          &          &          &             &             &          & \targ{}  &             & \\
                                 &             &          & \targ{}  &             &             &          &          &          &          &  \targ{} &               &                                                                              &                         & \targ{}  &          &          &          &          &             &             & \targ{}  &          &             & 
\end{quantikz}

